Higher order interactions lead to "reluctant" synchrony breaking

To model dynamical systems on networks with higher order (non-pairwise) interactions, we recently introduced a new class of ODEs on hypernetworks. Here we consider one-parameter synchrony breaking bifurcations in such ODEs. We call a synchrony breaking steady state branch ``reluctant'' if it is tangent to a synchrony space, but does not lie inside it. We prove that reluctant synchrony breaking is ubiquitous in hypernetwork systems, by constructing a large class of examples that support it. We also give an explicit formula for the order of tangency to the synchrony space of a reluctant steady state branch.

==> examples/counterex.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node] (v0) at (-1,-.3) {$0$};
	\node[main node] (v1) at (0,.3) {$1$};
	\node[main node] (v2) at (1,-.3) {$2$};
	
	\node[second node] (w0) at (0,1.7) {$0$};
	\node[second node] (w1) at (0,-2) {$1$};
	
	%edges
	\path[line width=1.5pt]

	(v1) edge [edge, grey, bend right=10] (v0)
	(v2) edge [edge, grey, bend right=10] (v0)
	
	(v0) edge [edge, grey, bend right=10] (v1)
	(v2) edge [edge, grey, bend right=10] (v1)
	
	(v0) edge [edge, grey, bend right=10] (v2)
	(v1) edge [edge, grey, bend right=10] (v2)
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-.75,1.2);
	\coordinate (he1-2) at (0,.95);
	\coordinate (he1-3) at (.75,1.2);
	\coordinate (he1-4) at (-.75,-1.5);
	\coordinate (he1-6) at (0,-1.25);
	\coordinate (he1-5) at (.75,-1.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=95] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=85] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=265] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=275] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
	%background
	\begin{pgfonlayer}{background}
		\draw[rounded corners, fill=grey!20] (-1.5,.75) -- (2,.75) -- (2,-.75) -- (-2,-.75) -- (-2,.75) -- (-1.5,.75);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex1.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node] (v0) at (-1,0) {$0$};
	\node[main node] (v1) at (0,0) {$1$};
	\node[main node] (v2) at (1,0) {$2$};
	
	\node[second node] (w0) at (0,2) {$0$};
	\node[second node] (w1) at (0,-2) {$1$};
	
	%edges
	\path[line width=1.5pt]
	(v0) edge [edge, in=210, out=240, looseness=8] (v0)
	(v1) edge [edge, in=210, out=240, looseness=8] (v1)
	(v2) edge [edge, in=300, out=330, looseness=8] (v2)

	(w0) edge [edge, uhhsteingrau, loop above, looseness=8] (w0)
	(w1) edge [edge, uhhsteingrau, loop below, looseness=8] (w1)
	;


        \path[line width=1.5pt]
	(v0) edge [edge, uhhdarkgrey, in=165, out=195, looseness=8] (v0)
	(v0) edge [edge, grey, in=120, out=150, looseness=8] (v0)
	
	(v1) edge [edge, uhhdarkgrey, in=30, out=60, looseness=8] (v1)
	(v0) edge [edge, grey] (v1)
	
	(v1) edge [edge, uhhdarkgrey] (v2)
	(v2) edge [edge, grey, in=30, out=60, looseness=8] (v2)
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-.75,1.5);
	\coordinate (he1-2) at (0,1.1);
	\coordinate (he1-3) at (.75,1.5);
	\coordinate (he1-4) at (-.75,-1.5);
	\coordinate (he1-6) at (0,-1.1);
	\coordinate (he1-5) at (.75,-1.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=north west] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=north east] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=south west] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=south east] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
%	%background
%	\begin{pgfonlayer}{background}
%		\draw[rounded corners, fill=grey!20] (-2.0,.75) -- (2.5,.75) -- (2.5,-.75) -- (-2.5,-.75) -- (-2.5,.75) -- (-2,.75);
%	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex2.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node] (v0) at (-1,0) {$0$};
	\node[main node] (v1) at (0,0) {$1$};
	\node[main node] (v2) at (1,0) {$2$};
	
	\node[second node] (w0) at (0,2) {$0$};
	\node[second node] (w1) at (0,-2) {$1$};
	
	%edges
	\path[line width=1.5pt]

	(v1) edge [edge, grey, bend right=20] (v0)
	
	(v0) edge [edge, grey, bend right=20] (v1)
	
	(v2) edge [edge, grey, loop right, looseness=8] (v2)
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-.75,1.5);
	\coordinate (he1-2) at (0,1.1);
	\coordinate (he1-3) at (.75,1.5);
	\coordinate (he1-4) at (-.75,-1.5);
	\coordinate (he1-6) at (0,-1.1);
	\coordinate (he1-5) at (.75,-1.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=north west] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=north east] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=south west] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=south east] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
	%background
	\begin{pgfonlayer}{background}
		\draw[rounded corners, fill=grey!20] (-1,.75) -- (1.75,.75) -- (1.75,-.75) -- (-1.75,-.75) -- (-1.75,.75) -- (-1,.75);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex3.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node] (v0) at (-1,0) {$0$};
	\node[main node] (v1) at (0,0) {$1$};
	\node[main node] (v2) at (1,0) {$2$};
	
	\node[second node] (w0) at (0,2) {$0$};
	\node[second node] (w1) at (0,-2) {$1$};
	
	%edges
	\path[line width=1.5pt]

	(v1) edge [edge, uhhdarkgrey, bend right=20] (v0)
	
	(v2) edge [edge, uhhdarkgrey, bend right=20] (v1)
	
	(v2) edge [edge, uhhdarkgrey, loop right, looseness=8] (v2)


        (v0) edge [edge, grey, loop left, looseness=8] (v0)
	
	(v0) edge [edge, grey, bend right=16] (v1)
	
	(v0) edge [edge, grey, bend right=27] (v2)

 
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-.75,1.5);
	\coordinate (he1-2) at (0,1.1);
	\coordinate (he1-3) at (.75,1.5);
	\coordinate (he1-4) at (-.75,-1.5);
	\coordinate (he1-6) at (0,-1.1);
	\coordinate (he1-5) at (.75,-1.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=north west] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=north east] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=south west] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=south east] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
	%background
	\begin{pgfonlayer}{background}
		\draw[rounded corners, fill=grey!20] (-1,.75) -- (1.75,.75) -- (1.75,-.75) -- (-1.75,-.75) -- (-1.75,.75) -- (-1,.75);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex4.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}
\definecolor{upborange}{RGB}{242,149,18}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\definecolor{newmix}{RGB}{160,125,116}
\begin{document}
\begin{tikzpicture}[
			% background rectangle/.style={
			% 	fill=grey!10
			% },
			% show background rectangle,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	},
	pol/.style = {
		regular polygon,
		regular polygon sides=36
	},
	pol node/.style={
		pol,
		draw=none,
		minimum size=2.5cm
	}
	]
	
	\clip(-2,-3.5) rectangle (2.3,3.5);
	
	\node[main node] (v0) at (-1.5,0) {$0$};
	\node[main node] (v1) at (-.5,0) {$1$};
	\node[main node] (v2) at (.5,0) {$2$};
	\node[main node] (v3) at (1.5,0) {$3$};
	
	\node[second node] (w0) at (0,3) {$0$};
	\node[second node] (w1) at (0,-3) {$1$};
	
	% hyperedge starting points
	\node[pol node, rotate=180] (p0) at (0,3) {};	% rotation to have corners 1 and 2 point directly downwards
	\coordinate (he0-1) at (p0.corner 32);
	\coordinate (he0-2) at (p0.corner 33);
	\coordinate (he0-3) at (p0.corner 34);
	\coordinate (he0-4) at (p0.corner 35);
	\coordinate (he0-5) at (p0.corner 36);
	\coordinate (he0-6) at (p0.corner 1);
	\coordinate (he0-7) at (p0.corner 2);
	\coordinate (he0-8) at (p0.corner 3);
	\coordinate (he0-9) at (p0.corner 4);
	\coordinate (he0-10) at (p0.corner 5);
	\coordinate (he0-11) at (p0.corner 6);
	\coordinate (he0-12) at (p0.corner 7);
	
	
	\node[pol node] (p1) at (0,-3) {};
	\coordinate (he1-1) at (p1.corner 7);
	\coordinate (he1-2) at (p1.corner 6);
	\coordinate (he1-3) at (p1.corner 5);
	\coordinate (he1-4) at (p1.corner 4);
	\coordinate (he1-5) at (p1.corner 3);
	\coordinate (he1-6) at (p1.corner 2);
	\coordinate (he1-7) at (p1.corner 1);
	\coordinate (he1-8) at (p1.corner 36);
	\coordinate (he1-9) at (p1.corner 35);
	\coordinate (he1-10) at (p1.corner 34);
	\coordinate (he1-11) at (p1.corner 33);
	\coordinate (he1-12) at (p1.corner 32);
	
	%hyperedge inputs top
	\path[line width=1pt]
	(v1) edge [red, in=south west, out=135] (he0-1)
	(v2) edge [blue, in=south west, out=135] (he0-1)
	(v3) edge [upborange, in=south west, out=135] (he0-1)
	
	(v0) edge [red, in=south west, out=90] (he0-2)
	(v3) edge [blue, in=south west, out=130] (he0-2)
	(v2) edge [upborange, in=south west, out=125] (he0-2)
	
	(v3) edge [red, in=south west, out=125] (he0-3)
	(v0) edge [blue, in=south west, out=85] (he0-3)
	(v1) edge [upborange, in=south west, out=125] (he0-3)
	
	(v2) edge [red, in=south west, out=115] (he0-4)
	(v1) edge [blue, in=south west, out=115] (he0-4)
	(v0) edge [upborange, in=south west, out=80] (he0-4)
	
	(v0) edge [red, in=south, out=75] (he0-5)
	(v1) edge [blue, in=south, out=105] (he0-5)
	(v3) edge [upborange, in=south, out=120] (he0-5)
	
	(v2) edge [red, in=south, out=105] (he0-6)
	(v0) edge [blue, in=south, out=70] (he0-6)
	(v3) edge [upborange, in=south, out=115] (he0-6)
	
	(v0) edge [red, in=south, out=65] (he0-7)
	(v2) edge [blue, in=south, out=95] (he0-7)
	(v1) edge [upborange, in=south, out=95] (he0-7)
	
	(v3) edge [red, in=south, out=110] (he0-8)
	(v2) edge [blue, in=south, out=85] (he0-8)
	(v0) edge [upborange, in=south, out=60] (he0-8)
	
	(v1) edge [red, in=south east, out=85] (he0-9)
	(v0) edge [blue, in=south east, out=55] (he0-9)
	(v2) edge [upborange, in=south east, out=75] (he0-9)
	
	(v1) edge [red, in=south east, out=75] (he0-10)
	(v3) edge [blue, in=south east, out=105] (he0-10)
	(v0) edge [upborange, in=south east, out=50] (he0-10)
	
	(v3) edge [red, in=south east, out=100] (he0-11)
	(v1) edge [blue, in=south east, out=65] (he0-11)
	(v2) edge [upborange, in=south east, out=65] (he0-11)
	
	(v2) edge [red, in=south east, out=55] (he0-12)
	(v3) edge [blue, in=south east, out=90] (he0-12)
	(v1) edge [upborange, in=south east, out=55] (he0-12)
	;

	%hyperedge inputs bottom
	\path[line width=1pt]
	(v0) edge [red, in=north west, out=-90] (he1-1)
	(v2) edge [blue, in=north west, out=-135] (he1-1)
	(v3) edge [upborange, in=north west, out=-135] (he1-1)
	
	(v1) edge [red, in=north west, out=-135] (he1-2)
	(v0) edge [blue, in=north west, out=-85] (he1-2)
	(v3) edge [upborange, in=north west, out=-125] (he1-2)
	
	(v1) edge [red, in=north west, out=-125] (he1-3)
	(v2) edge [blue, in=north west, out=-125] (he1-3)
	(v0) edge [upborange, in=north west, out=-75] (he1-3)
	
	(v2) edge [red, in=north west, out=-115] (he1-4)
	(v1) edge [blue, in=north west, out=-115] (he1-4)
	(v3) edge [upborange, in=north west, out=-120] (he1-4)
	
	(v3) edge [red, in=north, out=-115] (he1-5)
	(v2) edge [blue, in=north, out=-105] (he1-5)
	(v1) edge [upborange, in=north, out=-105] (he1-5)
	
	(v1) edge [red, in=north, out=-95] (he1-6)
	(v3) edge [blue, in=north, out=-110] (he1-6)
	(v2) edge [upborange, in=north, out=-95] (he1-6)
	
	(v0) edge [red, in=north, out=-70] (he1-7)
	(v1) edge [blue, in=north, out=-85] (he1-7)
	(v2) edge [upborange, in=north, out=-85] (he1-7)
	
	(v3) edge [red, in=north, out=-105] (he1-8)
	(v0) edge [blue, in=north, out=-65] (he1-8)
	(v2) edge [upborange, in=north, out=-75] (he1-8)
	
	(v3) edge [red, in=north east, out=-100] (he1-9)
	(v1) edge [blue, in=north east, out=-75] (he1-9)
	(v0) edge [upborange, in=north east, out=-60] (he1-9)
	
	(v0) edge [red, in=north east, out=-55] (he1-10)
	(v3) edge [blue, in=north east, out=-95] (he1-10)
	(v1) edge [upborange, in=north east, out=-65] (he1-10)
	
	(v2) edge [red, in=north east, out=-65] (he1-11)
	(v0) edge [blue, in=north east, out=-50] (he1-11)
	(v1) edge [upborange, in=north east, out=-55] (he1-11)
	
	(v0) edge [red, in=north east, out=-45] (he1-12)
	(v1) edge [blue, in=north east, out=-45] (he1-12)
	(v2) edge [upborange, in=north east, out=-55] (he1-12)
;

	%hyperedges
	\draw[hyperedge, newmix] (he0-1) -- (w0);
	\draw[hyperedge, newmix] (he0-2) -- (w0);
	\draw[hyperedge, newmix] (he0-3) -- (w0);
	\draw[hyperedge, newmix] (he0-4) -- (w0);
	\draw[hyperedge, newmix] (he0-5) -- (w0);
	\draw[hyperedge, newmix] (he0-6) -- (w0);
	\draw[hyperedge, newmix] (he0-7) -- (w0);
	\draw[hyperedge, newmix] (he0-8) -- (w0);
	\draw[hyperedge, newmix] (he0-9) -- (w0);
	\draw[hyperedge, newmix] (he0-10) -- (w0);
	\draw[hyperedge, newmix] (he0-11) -- (w0);
	\draw[hyperedge, newmix] (he0-12) -- (w0);
	
	\draw[hyperedge, newmix] (he1-1) -- (w1);
	\draw[hyperedge, newmix] (he1-2) -- (w1);
	\draw[hyperedge, newmix] (he1-3) -- (w1);
	\draw[hyperedge, newmix] (he1-4) -- (w1);
	\draw[hyperedge, newmix] (he1-5) -- (w1);
	\draw[hyperedge, newmix] (he1-6) -- (w1);
	\draw[hyperedge, newmix] (he1-7) -- (w1);
	\draw[hyperedge, newmix] (he1-8) -- (w1);
	\draw[hyperedge, newmix] (he1-9) -- (w1);
	\draw[hyperedge, newmix] (he1-10) -- (w1);
	\draw[hyperedge, newmix] (he1-11) -- (w1);
	\draw[hyperedge, newmix] (he1-12) -- (w1);
	
	%edges
	\path[line width=1.5pt]

	(v1) edge [edge, uhhdarkgrey, bend right] (v0)
	(v2) edge [edge, uhhdarkgrey, bend right] (v1)
	(v3) edge [edge, uhhdarkgrey, bend right] (v2)
	(v3) edge [edge, uhhdarkgrey, loop right, looseness=8] (v3)

	(v2) edge [edge, grey, bend left] (v0)	
	(v3) edge [edge, grey, bend left] (v1)	
	(v3) edge [edge, grey, bend left] (v2)
	(v3) edge [edge, grey, loop right, looseness=12] (v3)
	;
 
	%background
	\begin{pgfonlayer}{background}
		\draw[rounded corners, fill=grey!20] (-1,.75) -- (2.3,.75) -- (2.3,-.75) -- (-2,-.75) -- (-2,.75) -- (-1,.75);
	\end{pgfonlayer}

	
\end{tikzpicture}
\end{document}
